SPMW: A Grid-Based Programming Model for Scalable Accelerator Design

Modern accelerators specialize recurring computation and replicate it across regular hardware structures to achieve high performance. Sustaining this parallelism requires equally deliberate data delivery. Yet design tools often express these structures as sequential programs or flatten them into separate hardware modules and connections. This obscures shared patterns and leads to repeated compiler work. We introduce Single Program, Multiple Connected Work Units (SPMW), a grid-based programming model for scalable accelerator design that makes grid regularity a first-class abstraction. SPMW decouples local work-unit behavior from grid connectivity and data delivery. To our knowledge, SPMW is the first programming model to retain regularity throughout the compilation process, combining behavioral HLS with structural RTL generation for both fixed-function and domain-specific instruction-programmable accelerators. We implement SPMW with a Python frontend and an MLIR-based compiler that synthesizes each distinct kernel configuration once for reuse across independent hardware instances. Preserving regularity also enables parallel compilation and functional simulation to accelerate iterative design feedback. We use SPMW to generate a 32x32 systolic array that reduces GEMM latency and parallel kernel-to-RTL compilation time by 4.36x and 619x relative to AutoSA. Our FFT achieves up to 2.65x lower latency than HP-FFT. Our mini-TPU and our SPMW implementation of the FEATHER accelerator demonstrate complex composition and outperform their RTL baselines. Parallel functional simulation provides up to 18.4x speedup over Vitis HLS C simulation on the mini-TPU workloads. SPMW is also agent-friendly: given the same design specification, all five coding agents produce SPMW designs that satisfy the correctness and latency requirements, with 7.51x lower token usage than for SystemVerilog.

==> code/attn.tex <==
% Two continuous code columns occupy two thirds of the page.
\begin{subfigure}[t]{0.66\linewidth}
\vspace{0pt}
\caption{Grouped attention connections and fabric}
\label{subfig:attn-fabric}
\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{minted}[xleftmargin=1.2em,numbersep=3pt]{python}
d_h = C // G; Lt = G * R
I = WsIO; grid = (G,R,d_h)
def group_links(g, k, e):
 links = {}
 if e + 1 < d_h:
  links[I.a_out] = spmw.to(
      (g,k,e+1), I.a_in)
 if k + 1 < R:
  links[I.p_out] = spmw.to(
      (g,k+1,e), I.p_in)
 elif g + 1 < G:
  links[I.p_out] = spmw.to(
      (g+1,0,e), I.p_in)
 return links
@spmw.fabric
def pv(Pr: int8[Mt,Lt],
       V: int8[Lt,d_h],
       Y: int8[Mt,d_h]):
\end{minted}
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\vspace{0pt}
\begin{minted}[firstnumber=19,xleftmargin=1.2em,numbersep=3pt]{python}
 T = spmw.Topology(I, grid=grid,
                   link=group_links)
 P = spmw.place(mac, on=T)
 Ta = spmw.Topology(ActIO,
                    grid=(d_h,))
 Pa = spmw.place(act, on=Ta)
 g, k, e = P.axes
 spmw.shard(V, into=P.w,
            index=(g*R+k,e))
 m = spmw.steps(Mt)
 spmw.stream_in(Pr, into=P.a_in,
                index=(m,g*R+k))
 spmw.stream_in(0, into=P.p_in)
 spmw.stream_in(P.p_out,
                into=Pa.z_in)
 (lane,) = Pa.axes
 spmw.gather(Y, from_=Pa.y_out,
             index=(m,lane))
\end{minted}
\end{minipage}
\end{subfigure}


==> figures/overview.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  x=1pt,y=1pt,font=\fontsize{8.5pt}{9.5pt}\selectfont,
  box/.style={draw=black!65,rounded corners=2pt,align=center,
              inner sep=3pt,minimum height=19pt,fill=black!5},
  arr/.style={-{Stealth[length=3pt]},semithick},
  feedback/.style={dashed,semithick,draw=black!60}
]
\node[box,text width=34pt] (source) at (20,0) {SPMW design};
\node[box,text width=43pt] (frontend) at (74,0) {Python frontend};
\node[box,text width=58pt,fill=orange!15] (dialect) at (138,0)
  {SPMW dialect\\(MLIR)};
\node[box,text width=58pt,fill=orange!15] (functional) at (138,-36)
  {Functional\\simulation};
\node[box,text width=39pt,fill=blue!10] (cpp) at (213,13) {HLS C++};
\node[box,text width=54pt,fill=green!12] (rtl) at (213,-13) {Structural RTL};
\node[box,text width=42pt,fill=violet!10] (integrate) at (292,0) {RTL\\integration};
\node[box,text width=52pt] (place) at (361,0) {Placement\\\& routing};
\node[box,text width=42pt,fill=violet!10] (rtlsim) at (292,-36) {RTL\\simulation};
\node[box,text width=52pt] (build) at (361,-36) {Binary build};
\draw[arr] (source) -- (frontend);
\draw[arr] (frontend) -- (dialect);
\draw[arr] (dialect.south) -- (functional.north);
\draw[arr] (dialect.east) -- ++(6,0) |- (cpp.west);
\draw[arr] (dialect.east) -- ++(6,0) |- (rtl.west);
\draw[arr] (cpp.east) -- (258,13) |- ([yshift=5pt]integrate.west);
\node[font=\fontsize{7.5pt}{8pt}\selectfont,above,inner sep=1pt]
  at (251,15) {HLS tool};
\draw[arr] (rtl.east) -- (258,-13) |- ([yshift=-5pt]integrate.west);
\draw[arr] (integrate.east) -- (place.west);
\draw[arr] (integrate.south) -- (rtlsim.north);
\draw[arr] (place.south) -- (build.north);
\draw[feedback] (functional.south) -- (138,-55);
\draw[feedback] (rtlsim.south) -- (292,-55);
\draw[arr,feedback] (build.south) -- (361,-55) -- (20,-55) -- (source.south);
\end{tikzpicture}
\caption{Compilation and simulation flow. Unit bodies and memory movers pass through HLS (blue), while fabric structure drives RTL assembly (green). Dashed paths show feedback for iterative design refinement.}
\label{fig:overview}
\Description{The Python frontend lowers an SPMW design into the SPMW MLIR dialect, which branches to functional simulation. The blue branch generates HLS C++ for unit bodies and memory movers and passes it through an HLS tool. The green branch generates structural RTL from fabric instance groups, links, and bindings. RTL integration joins both hardware paths and branches to RTL simulation. A separate path proceeds from integration through placement and routing to binary generation. Dashed paths from functional simulation, RTL simulation, and binary generation merge into a return arrow to the SPMW design, showing iterative refinement.}
\end{figure}


==> figures/serpentine.tex <==
% Same four PEs and P[4,4] V[4,1], with a different partial-sum connection.
\begin{tikzpicture}[
 x=1pt,y=.82pt,font=\fontsize{7pt}{8pt}\selectfont,
 pe/.style={draw=black!65,fill=green!12,
   minimum width=28pt,minimum height=14pt,inner sep=1pt},
 idle/.style={pe,fill=black!8,draw=black!35,text=black!50},
 aarr/.style={-{Stealth[length=3pt]},blue!70!black,line width=.65pt},
 parr/.style={-{Stealth[length=3pt]},red!75!black,line width=.8pt},
 label/.style={inner sep=1pt},
 title/.style={font=\fontsize{7pt}{8pt}\selectfont\bfseries,inner sep=0pt}
]
% Use the space beside the seed inputs instead of a separate title row.
\node[title,anchor=west] at (49,23) {Original TPU-style};
\foreach \k in {0,1} {
 \node[pe] (orig\k) at (33,-23*\k) {$V[\k,0]$};
 \node[idle] (idle\k) at (73,-23*\k) {unused};
 \node[label,blue!70!black] (op\k) at (4,-23*\k) {$P[m,\k]$};
 \draw[aarr] (op\k.east) -- (orig\k.west);
 \draw[black!30,densely dashed] (orig\k.east) -- (idle\k.west);
}
\draw[black!30,densely dashed] (idle0.south) -- (idle1.north);
\draw[parr] (33,18) node[above,black,label] {$0$} -- (orig0.north);
\draw[parr] (orig0.south) -- (orig1.north);
\draw[parr] (orig1.south) -- (33,-42)
 node[below,black,label] {partial sum};

\begin{scope}[yshift=-72pt]
\node[title,anchor=west] at (49,23) {Grouped ($G=2$)};
\foreach \k in {0,1} {
 \node[pe] (groupa\k) at (33,-23*\k) {$V[\k,0]$};
 \pgfmathtruncatemacro{\key}{\k+2}
 \node[pe,fill=orange!20] (groupb\k) at (73,-23*\k) {$V[\key,0]$};
 \node[label,blue!70!black] (ap\k) at (4,-23*\k) {$P[m,\k]$};
 \node[label,blue!70!black] (bp\k) at (102,-23*\k) {$P[m,\key]$};
 \draw[aarr] (ap\k.east) -- (groupa\k.west);
 \draw[aarr] (bp\k.west) -- (groupb\k.east);
}
\draw[parr] (33,18) node[above,black,label] {$0$} -- (groupa0.north);
\draw[parr] (groupa0.south) -- (groupa1.north);
\draw[parr] (groupa1.south) -- (33,-38) -- (53,-38)
 -- (53,15) -- (73,15) -- (groupb0.north);
\draw[parr] (groupb0.south) -- (groupb1.north);
\draw[parr] (groupb1.south) -- (73,-42)
 node[below,black,label] {$O[m,0]$};
\end{scope}
\end{tikzpicture}


==> figures/systolic-datapath.tex <==
% Compact conceptual datapaths, restored from the original schematic.
\begin{tikzpicture}[
  x=1pt,y=1pt,font=\scriptsize,
  mem/.style={draw=teal!65!black,fill=teal!8,align=center,
              inner sep=3pt,minimum height=19pt},
  pe/.style={draw=blue!60!black,fill=blue!7,minimum width=17pt,
             minimum height=12pt,inner sep=0pt},
  flow/.style={-{Stealth[length=3pt]},semithick},
  lab/.style={font=\scriptsize,align=center}
]
\node[mem,text width=45pt] (dram) at (28,18) {Off-chip memory};
\node[mem,text width=45pt] (bank) at (28,-36) {On-chip buffers / banks};
\node[mem,text width=66pt] (operand) at (112,18) {Operand staging};
\draw[flow] (dram.south) -- (bank.north);
\draw[flow] (dram.east) -- (operand.west);
\coordinate (loaderbus) at (68,-36);
\foreach \r in {0,1,2} {
  \foreach \c in {0,1,2} {
    \node[pe] (p\r\c) at (88+24*\c,-18-18*\r) {PE};
  }
}
\foreach \r in {0,1,2} {
  \foreach \c in {0,1} {
    \pgfmathtruncatemacro{\next}{\c+1}
    \draw[flow,blue!65!black] (p\r\c.east) -- (p\r\next.west);
  }
  \draw[flow,teal!65!black] (loaderbus |- p\r0.west) -- (p\r0.west);
}
% Shared anchors keep the buffer edge and middle PE arrow on one horizontal line.
\draw[teal!65!black,semithick] (bank.east) -- (loaderbus);
\draw[teal!65!black,semithick] (loaderbus |- p00.west) -- (loaderbus |- p20.west);
\node[lab] at (68,-66) {Loaders};
\foreach \c in {0,1,2} {
  \draw[flow,teal!65!black] (operand.south -| p0\c.north) -- (p0\c.north);
  \foreach \r in {0,1} {
    \pgfmathtruncatemacro{\next}{\r+1}
    \draw[flow,blue!65!black] (p\r\c.south) -- (p\next\c.north);
  }
}
\node[mem,text width=74pt,minimum height=16pt] (result) at (112,-84)
  {Accumulate / collect};
\foreach \c in {0,1,2} {
  \draw[flow] (p2\c.south) -- (result.north -| p2\c.south);
}
\draw[flow] (result.west) -| (bank.south);
\end{tikzpicture}


==> figures/tiled-sharding.tex <==
% Two horizontal panels fit below the parent listing in half a text column.
\begin{tikzpicture}[
  x=1cm, y=1cm, font=\fontsize{7pt}{8pt}\selectfont,
  view/.style={dashed, -{Stealth[length=2.8pt]}, line width=0.45pt},
  flow/.style={-{Stealth[length=2.8pt]}, line width=0.5pt},
  tile/.style={draw=green!45!black, fill=green!7,
               minimum width=0.65cm, minimum height=0.59cm, inner sep=1pt},
  pe/.style={draw=orange!70!black, fill=orange!15,
             minimum size=0.20cm, inner sep=0pt}
]
\path[use as bounding box] (0,0) rectangle (4.55,-3.45);
\node[align=center] at (1.05,-0.25) {\texttt{tiled\_gemm}\\Tile grid (excerpt)};
\node[red!65!black] at (0.83,-0.82) {$B_0$};
\node[red!65!black] at (1.65,-0.82) {$B_1$};
\foreach \i in {0,1} {
 \node[blue!70!black] at (0.12,-1.45-0.88*\i) {$A_{\i}$};
 \foreach \j in {0,1} {
  \node[tile] (t\i\j) at (0.83+0.82*\j,-1.45-0.88*\i) {$C_{\i\j}$};
 }
 \draw[view,blue!70!black] (0.12,-1.62-0.88*\i)
  -- (0.12,-1.84-0.88*\i) -- (0.64,-1.84-0.88*\i)
  -- (0.64,-1.745-0.88*\i);
 \draw[view,blue!70!black] (0.64,-1.84-0.88*\i)
  -- (1.46,-1.84-0.88*\i) -- (1.46,-1.745-0.88*\i);
}
\foreach \j in {0,1} {
 \draw[view,red!65!black] (0.83+0.82*\j,-1.00)
  -- (0.83+0.82*\j,-1.155);
 \draw[view,red!65!black] (0.83+0.82*\j,-1.05)
  -- (1.21+0.82*\j,-1.05) -- (1.21+0.82*\j,-2.33)
  -- (1.155+0.82*\j,-2.33);
}
\draw[densely dotted, black!45] (2.27,-0.05) -- (2.27,-3.40);
\begin{scope}[shift={(2.45,4.0)}]
\node[align=center] at (1.05,-4.22) {Each \texttt{tile\_gemm}\\\texttt{TileIO}};
\draw[draw=green!45!black, rounded corners=1pt, fill=green!2]
 (0.07,-4.70) rectangle (2.06,-7.03);
\node[blue!70!black] at (0.55,-4.52) {$a$};
\node[red!65!black] at (1.56,-4.52) {$b$};
\node[draw=blue!60!black, fill=white, align=center,
      minimum width=0.80cm, inner sep=1pt,
      font=\fontsize{6.5pt}{7.5pt}\selectfont]
 (abanks) at (0.55,-5.04) {row\\banks};
\node[draw=red!65!black, fill=white, align=center,
      minimum width=0.80cm, inner sep=1pt,
      font=\fontsize{6.5pt}{7.5pt}\selectfont]
 (bbanks) at (1.56,-5.04) {column\\banks};
\draw[flow,blue!70!black] (0.55,-4.68) -- (abanks.north);
\draw[flow,red!65!black] (1.56,-4.68) -- (bbanks.north);
\foreach \r in {0,1} {
 \foreach \j in {0,1} {
  \node[pe] (p\r\j) at (0.72+0.65*\j,-5.87-0.46*\r) {};
 }
 \draw[flow,blue!70!black] (p\r0.east) -- (p\r1.west);
}
\draw[blue!70!black] (abanks.south)
 -- (0.55,-5.52) -- (0.27,-5.52) -- (0.27,-6.33);
\draw[red!65!black] (bbanks.south) -- (1.56,-5.57) -- (0.72,-5.57);
\foreach \j in {0,1} {
 \draw[flow,red!65!black] (p0\j.south) -- (p1\j.north);
 \draw[flow,red!65!black] (0.72+0.65*\j,-5.57) -- (p0\j.north);
}
\foreach \r in {0,1} {
 \draw[flow,blue!70!black] (0.27,-5.87-0.46*\r) -- (p\r0.west);
}
\node at (1.05,-6.68) {PE array};
\draw[flow,green!45!black] (1.05,-6.87) -- (1.05,-7.19);
\node[green!35!black, below] at (1.05,-7.17) {$c$};
\end{scope}
\end{tikzpicture}


==> figures/topology-design.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}[
  x=0.78cm, y=0.90cm,
  font=\fontsize{7.5pt}{8.5pt}\selectfont,
  head/.style={font=\fontsize{8pt}{9pt}\selectfont\bfseries,
               anchor=west,align=left,text width=3.6cm},
  unit/.style={draw=black!65, fill=orange!12, minimum width=0.55cm,
               minimum height=0.48cm, inner sep=1pt},
  socket/.style={rectangle, draw=blue!70!black, fill=white,
                 minimum size=4pt, inner sep=0pt},
  stream/.style={-{Stealth[length=3.5pt]}, thick, blue!70!black},
  vertical/.style={stream, red!65!black},
  binding/.style={circle, draw=blue!70!black, fill=white,
                  minimum size=4pt, inner sep=0pt},
  rule/.style={fill=black!4, rounded corners=1pt, inner sep=4pt},
  frame/.style={draw=blue!45!black, rounded corners=2pt, fill=blue!2},
  mem/.style={draw=green!45!black, fill=green!12, minimum size=4pt, inner sep=0pt}
]
\node[head] at (0,0) {(a) Unit: behavior\\and interface};
\node[head,text width=4.2cm] at (5.35,0) {(b) Fabric: typed\\instance groups and links};
\node[head] at (11.75,0) {(c) Fabric as a component};

% A unit carries its declared ports, represented as matching connectors.
\begin{scope}[yshift=-6pt]
\node[unit, minimum width=1.45cm, minimum height=0.90cm] (u)
  at (2.05,-1.38) {$U=\texttt{pe}$};
\foreach \side in {west,east,north,south} {
  \node[socket] at (u.\side) {};
}
\draw[stream] (0.68,-1.38) -- (u.west);
\draw[stream] (u.east) -- (3.40,-1.38);
\draw[vertical] (2.05,-0.62) -- (u.north);
\draw[vertical] (u.south) -- (2.05,-2.15);
\node[above, blue!70!black] at (0.72,-1.38) {\texttt{west}};
\node[above, blue!70!black] at (3.27,-1.38) {\texttt{east}};
\node[above, red!65!black] at (2.05,-0.62) {\texttt{north}};
\node[below, red!65!black] at (2.05,-2.15) {\texttt{south}};
\node[mem] (result) at (2.78,-1.68) {};
\draw[-{Stealth[length=3pt]}, green!45!black] (result) -- (3.50,-1.92);
\node[right, green!35!black] at (3.48,-1.92) {\texttt{c}};
\node at (2.1,-2.75) {$I=\texttt{MacIO}$};
\node[align=center, text width=3.4cm] at (2.1,-3.25)
 {Streams: \texttt{int8}\\\texttt{c}: \texttt{MemOut(int32)}};
\end{scope}

% The fabric contains a topology requiring the same named interface.
\draw[frame] (5.45,-0.45) rectangle (11.25,-4.20);
\node at (8.35,-0.78) {$F:\quad T=(I,\mathcal{G},\lambda),\ I=\texttt{MacIO}$};
\foreach \r in {0,1} {
 \foreach \c in {0,1} {
  \node[unit] (p\r\c) at (7.10+2.00*\c,-1.52-0.87*\r) {$U$};
  \node[socket] at (p\r\c.west) {};
  \node[socket] at (p\r\c.east) {};
 }
 \draw[stream] (p\r0.east) -- (p\r1.west);
 \node[binding] (feed\r) at (6.40,-1.52-0.87*\r) {};
 \draw[stream] (feed\r) -- (p\r0.west);
}
\foreach \c in {0,1} {
 \draw[vertical] (p0\c.south) -- (p1\c.north);
}
\draw[-{Stealth[length=4pt]}, dashed, black!60]
 (3.90,-1.52) -- (6.00,-1.52);
\node[above, align=center] at (4.95,-1.45) {same $I$};
\node[rule] at (8.35,-3.03) {\texttt{P = spmw.place(U, on=T)}};
\node[draw=red!65!black, fill=red!4, rounded corners=1pt,
      inner sep=3pt] (bad) at (6.84,-3.72) {$U':\texttt{OtherIO}$};
\draw[red!65!black, thick] (bad.east) -- (8.05,-3.72);
\draw[red!65!black, very thick] (7.93,-3.59) -- (8.17,-3.85)
                                    (7.93,-3.85) -- (8.17,-3.59);
\node[right, red!65!black] at (8.28,-3.72) {mismatch: rejected};

% A nested fabric exposes memory ports and stages both operands internally.
\draw[frame] (11.95,-0.45) rectangle (17.10,-4.20);
\node at (14.52,-0.78) {\texttt{tiled\_gemm}: tile $(i,j)$};
\draw[draw=green!40!black, fill=white, rounded corners=2pt]
 (12.55,-1.10) rectangle (16.45,-3.18);
\node at (14.52,-1.31) {\texttt{tile\_gemm}};
\node[mem] (a) at (12.55,-1.93) {};
\node[mem] (b) at (12.55,-2.70) {};
\node[mem] (c) at (16.45,-2.24) {};
\node[left] at (12.42,-1.93) {$a$};
\node[left] at (12.42,-2.70) {$b$};
\node[right] at (16.57,-2.24) {$c$};
\node[draw=blue!65!black, fill=white, minimum width=0.78cm,
      minimum height=0.46cm, align=center, inner sep=1pt]
 (abank) at (13.33,-1.93) {$A$ banks};
\node[draw=red!65!black, fill=white, minimum width=0.78cm,
      minimum height=0.46cm, align=center, inner sep=1pt]
 (bbank) at (13.33,-2.70) {$B$ banks};
\draw[stream] (a) -- (abank.west);
\draw[vertical] (b) -- (bbank.west);
% Route both buses outside the bank nodes, accounting for the label widths.
\coordinate (abus) at ([xshift=3pt]abank.east);
\coordinate (bbus) at ([xshift=6pt]bbank.east);
\coordinate (btop) at (14.70,-1.57);
\foreach \r in {0,1} {
 \foreach \j in {0,1} {
  \node[unit, minimum width=0.40cm, minimum height=0.35cm]
   (q\r\j) at (14.70+0.90*\j,-1.93-0.67*\r) {$U$};
 }
 \draw[stream] (abank.east) -- (abus) |- (q\r0.west);
 \draw[stream] (q\r0.east) -- (q\r1.west);
}
\draw[red!65!black,preaction={draw=white,line width=2pt}]
 (bbank.east) -- (bbus) -- (bbus |- btop) -- (15.60,-1.57);
\foreach \j in {0,1} {
 \draw[vertical] (14.70+0.90*\j,-1.57) -- (q0\j.north);
 \draw[vertical] (q0\j.south) -- (q1\j.north);
}
\draw[green!45!black] (q01.east) -- (16.03,-1.93) -- (16.03,-2.60) -- (q11.east);
\draw[-{Stealth[length=3pt]},green!45!black] (16.03,-2.24) -- (c);
\node[align=center, text width=3.6cm] at (14.52,-3.73)
 {\texttt{TileIO}: $a,b$ inputs, $c$ output\\Internal units use \texttt{MacIO}};

\end{tikzpicture}
\caption{Typed composition of units and fabrics. (a) A unit declares its local behavior and ports. (b) A fabric instantiates it on a topology with a matching interface and rejects an incompatible component. (c) \texttt{tile\_gemm} exposes memory ports to \texttt{tiled\_gemm} while encapsulating its PE grid and storage. \figref{fig:tiled} gives the code.}
\label{fig:topology-design}
\Description{Three panels show a MAC unit with typed stream and memory ports, its compatible instance group within a fabric with rejection of another interface, and the tile_gemm child inside tiled_gemm. The child exposes memory inputs a and b and memory output c. Its internal A row banks and B column banks supply the MacIO PE mesh.}
\vspace{-22pt}
\end{figure}

